Autonomous Dual-Arm Manipulation of Familiar Objects

Autonomous dual-arm manipulation is an essential skill to deploy robots in unstructured scenarios. However, this is a challenging undertaking, particularly in terms of perception and planning. Unstructured scenarios are full of objects with different shapes and appearances that have to be grasped in a very specific manner so they can be functionally used. In this paper we present an integrated approach to perform dual-arm pick tasks autonomously. Our method consists of semantic segmentation, object pose estimation, deformable model registration, grasp planning and arm trajectory optimization. The entire pipeline can be executed on-board and is suitable for on-line grasping scenarios. For this, our approach makes use of accumulated knowledge expressed as convolutional neural network models and low-dimensional latent shape spaces. For manipulating objects, we propose a stochastic trajectory optimization that includes a kinematic chain closure constraint. Evaluation in simulation and on the real robot corroborates the feasibility and applicability of the proposed methods on a task of picking up unknown watering cans and drills using both arms.

==> images/centauro_overview.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	box/.style={rectangle, inner sep=0.5, anchor=west},
	line/.style={red, thick},
	l/.style={font=\sffamily\scriptsize},
]

% \begin{tikzpicture}[
%  	font=\sffamily\footnotesize
%     every node/.append style={text depth=.2ex}
% 	every node/.style={align=center},
%             line/.style={red, line width=1pt},
%             box/.style={rectangle,draw=red,inner sep=0.3333em,thick},
% every node/.style={align=center,text height=1.5ex,
%     text depth=.25ex,
%     text centered
%     },
% ]



\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.6\linewidth]{images/Centauro_with_laser.jpg}};

\node[box, align=center,l](laser_scanner) at(-1.4,5.1){3D laser\\scanner};
\draw[line](laser_scanner.south west)--(laser_scanner.south east);
\draw[line](laser_scanner.south east)--(2.3,4.8);

\node[box,l](cameras) at(5.3 ,5.2){Cameras};
\coordinate(camera_split) at (3.3,5);
\draw[line](cameras.south west)--(cameras.south east);
\draw[line](cameras.south west)--(camera_split);
\draw[line](camera_split)--(3.3, 4.6);
\draw[line](camera_split)--(2.7,4.5);
\draw[line](camera_split)--(3.0,4.6);

\node[box,align=center,l](kinect) at(-1.4,4.2){RGB-D\\sensor};
\draw[line](kinect.south west)--(kinect.south east);
\draw[line](kinect.south east)--(2.5,4.15);

\node[box,l](arm) at(-1.4,3.3){7 DoF arm};
\draw[line](arm.south west)--(arm.south east);
\draw[line](arm.south east)--(1.5,2.6);

\node[box,align=center,l](schunk) at(-1.4,1.8){9 DoF\\Schunk hand};
\draw[line](schunk.south west)--(schunk.south east);
\draw[line](schunk.south east)--(0.7,2.5);

\node[box,align=center,l](soft_hand) at(5.05,3){4 DoF\\Heri hand};
\draw[line](soft_hand.south west)--(soft_hand.south east);
\draw[line](soft_hand.south west)--(3.6,2.5);

%  \node[box,anchor=west,rectangle callout,callout relative pointer={(-0.05,0.0)}] (cam) at (0.7, 0.96) {3D laser scanner};
% \node[] at (0.25,0.19) {a1)};
% \node[] at (2.8,0.19) {a2)};
% \node[] at (4.55,0.19) {b)};
% \node[] at (7.8,0.19) {c)};
% \node[] at (11.15,0.19) {d)};
% \node[] at (14.35,0.19) {e)};
% 
% \fill [white] (4.25,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (7.5,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (10.85,-0.01) rectangle ++(0.1, 3.6);
% \fill [white] (14.0,-0.01) rectangle ++(0.1, 3.6);
% 
% \draw[thick] (4.3,0) -- ++(0, 3.6);
% \draw[] (7.55,0) -- ++(0, 3.6);
% \draw[] (10.9,0) -- ++(0, 3.6);
% \draw[] (14.05,0) -- ++(0, 3.6);

\end{tikzpicture}
 

